CanopyFormer: Attention-Guided SegFormer for Explainable Forest Cover Segmentation

In transformer segmentation models, attention is usually visualized after training rather than supervised. Although attention supervision has been explored for natural images and driving scenes, aerial forest segmentation typically uses attention only as an architectural component and evaluates interpretability qualitatively. We present CanopyFormer, an attention-guided SegFormer-B0 that uses an Attention Consistency Loss to align attention with the ground-truth forest mask, encouraging attention to focus on canopy regions. Since SegFormer uses spatial-reduction attention, we adapt Gradient-weighted Attention Rollout by restricting it to the final encoder stage, where the attention matrix is square. We introduce Average Attention-Mask Overlap (AAMO) to measure attention alignment and incorporate a deletion test to evaluate faithfulness. On 5108 images, our method increases AAMO from 0.0334 to 0.7476, approximately 22 times the vanilla SegFormer-B0 result, with a modest decrease in Dice score from 0.8743 to 0.8577. The deletion test reveals that improved alignment does not necessarily translate into improved faithfulness: removing the most-attended 25% of patches reduces the forest score by 12.1%, compared with 33.0% when removing random patches. Attention supervision introduces no additional inference cost, although double backpropagation makes each training step 2.6 to 2.8 times slower. The attention alignment improvement also generalizes to a second dataset, LoveDA. Additionally, a Boundary Refinement Module provides no consistent Dice improvement and reduces AAMO, while mean squared error substantially outperforms Kullback-Leibler divergence as the attention loss.

==> diagrams/tikz_pipeline.tex <==
% D1 body: method overview. Thumbnails from measurements/make_pipeline_thumbs.py.
% All labels are \footnotesize (8 pt, IEEE template); the picture fits \columnwidth unscaled.
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=3pt]}, line width=0.5pt,
  blk/.style={draw, rounded corners=1.5pt, align=center, inner sep=2pt,
              minimum height=0.6cm},
  img/.style={inner sep=0pt, draw=black!60},
  stg/.style={draw, fill=blue!12, minimum width=0.3cm, inner sep=0pt},
  trn/.style={blk, fill=orange!10},
  flow/.style={->},
]
\def\th{0.75cm}
% ---- inference path (top row) ----
\node[img, label={[inner sep=1pt]above:$X$}] (x) at (0.4,0)
  {\includegraphics[width=\th]{diagrams/img/pipeline/x.png}};
\foreach \i/\h in {1/0.9,2/0.76,3/0.62,4/0.48}
  \node[stg, minimum height=\h cm] (s\i) at ({0.85+0.38*\i},0) {\i};
\node[above=0pt of s1.north west, anchor=south west, inner sep=1pt]
  {MiT-B0 encoder};
\node[blk, fill=blue!5] (dec) at (3.5,0) {MLP\\[-1pt]decoder};
\node[blk, fill=blue!5] (p) at (4.9,0) {mask\\[-1pt]$P$};
\node[blk, fill=black!4] (lseg) at (6.45,0) {$L_{seg}$};
\node[img, label={[inner sep=1pt]above:$Y$}] (y) at (8.33,0)
  {\includegraphics[width=\th]{diagrams/img/pipeline/y.png}};
\draw[flow] (x) -- (s1);
\foreach \i [count=\j from 2] in {1,2,3} \draw[flow] (s\i) -- (s\j);
\draw[flow] (s4) -- (dec);
\draw[flow] (dec) -- (p);
\draw[flow] (p) -- (lseg);
\draw[flow] (y) -- (lseg);

% ---- training-only attention-supervision path (bottom row) ----
\node[trn] (att) at (2.37,-1.75) {$\mathbf{A}^{(b)}$\\[-1pt]$8{\times}64{\times}64$};
\node[trn] (roll) at (3.95,-1.75) {weighted\\[-1pt]rollout};
\node[img, label={[inner sep=1pt]below:$A$}] (a) at (5.3,-1.75)
  {\includegraphics[width=\th]{diagrams/img/pipeline/a.png}};
\node[trn] (latt) at (6.6,-1.75) {$\lambda_2 L_{att}$\\[-1pt]MSE};
\node[img, label={[inner sep=1pt]below:$A^{*}$}] (astar) at (8.33,-1.75)
  {\includegraphics[width=\th]{diagrams/img/pipeline/astar.png}};
\draw[flow] (s4) -- node[left, pos=0.42, inner sep=1pt, align=right]
  {stage-4\\[-2pt]attention} (att);
\draw[flow] (att) -- (roll);
\draw[flow] (roll) -- (a);
\draw[flow] (a) -- (latt);
\draw[flow] (astar) -- (latt);
\draw[flow] (y) -- node[left, inner sep=1pt, align=right]
  {Gaussian\\[-2pt]$\sigma{=}8$} (astar);
\draw[flow] (p.south) -- ++(0,-0.45) -| node[pos=0.5, below right, xshift=1pt, inner sep=1pt]
  {$\mathbf{G}=\partial s/\partial\mathbf{A}$} (roll.north);

\coordinate (boxlow) at ([yshift=-0.62cm]astar.south);
\begin{scope}[on background layer]
  \node[draw=orange!70!black, dashed, rounded corners=3pt, inner sep=2pt,
        fit=(att) (roll) (a) (latt) (astar) (boxlow)] (box) {};
\end{scope}
\node[anchor=south west, inner sep=2pt, text=orange!50!black]
  at (box.south west) {training only (double backprop.\ through $\mathbf{G}$)};
\end{tikzpicture}


==> diagrams/tikz_qual.tex <==
% Fig. 5 body: qualitative test tile (seed-43 models). Image parts come from
% figures/split_qual_fig.py; every text label is typeset here at \footnotesize (8 pt).
% Panel strip 495 pt wide: five 540-px panels with 19-px gaps (step 99.68 pt, panel 96.29 pt),
% so the in-panel AAMO/Dice boxes also print at about 8 pt.
\definecolor{qcorrect}{RGB}{50,168,93}
\definecolor{qfalse}{RGB}{218,72,165}
\definecolor{qmissed}{RGB}{241,170,54}
\begin{tikzpicture}[font=\footnotesize]
\node[inner sep=0pt, anchor=north west] (strip) at (0,0)
  {\includegraphics[width=495pt]{figures/qual_panels.png}};
\foreach \x/\t in {48.15pt/{Input tile},
                   147.83pt/{Ground truth (forest)},
                   247.51pt/{Vanilla SegFormer-B0\\attention},
                   347.19pt/{CanopyFormer\\attention},
                   446.87pt/{CanopyFormer\\prediction}}
  \node[anchor=south, align=center, inner sep=1.5pt] at (\x,0) {\t};
\node[rotate=90, anchor=south, inner sep=2pt] at (strip.west) {64\% forest};

% ---- colour bar for the two attention panels ----
\node[anchor=east, inner sep=1pt] at (116pt,-104.3pt) {normalized attention};
\node[inner sep=0pt, anchor=north west] (cb) at (120pt,-101.8pt)
  {\includegraphics[width=120pt,height=5pt]{figures/qual_cbar.png}};
\draw[line width=0.4pt] (cb.south west) rectangle (cb.north east);
\foreach \v/\x in {0.0/120pt,0.2/144pt,0.4/168pt,0.6/192pt,0.8/216pt,1.0/240pt} {
  \draw[line width=0.4pt] (\x,-106.8pt) -- (\x,-108.3pt);
  \node[anchor=north, inner sep=1pt] at (\x,-108.3pt) {\v};
}

% ---- legend for the prediction panel ----
\foreach \c/\t/\x in {qcorrect/correct forest/303pt, qfalse/false forest/376pt, qmissed/missed forest/441pt} {
  \fill[\c] (\x,-107.3pt) rectangle ++(6pt,6pt);
  \node[anchor=west, inner sep=1pt] at ([xshift=7pt]\x,-104.3pt) {\t};
}
\end{tikzpicture}


==> diagrams/tikz_rollout.tex <==
% D2 body: gradient-weighted attention rollout for SegFormer stage 4.
% All labels are \footnotesize (8 pt, IEEE template); the picture fits \columnwidth unscaled.
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=3pt]}, line width=0.5pt,
  mat/.style={draw, fill=#1, minimum size=0.55cm, inner sep=0pt},
  mat/.default=blue!8,
  flow/.style={->},
  lab/.style={font=\footnotesize, inner sep=1pt, align=center},
]
% ---- row 1: per-block fusion and rollout ----
\foreach \k in {3,2,1,0}
  \node[mat=blue!8, minimum size=0.66cm] (ah\k) at ({0.33+0.06*\k},{0.06*\k}) {};
\node at (ah0) {$\mathbf{A}^{(b)}_h$};
\node at (1.07,0.09) {$\odot$};
\foreach \k in {3,2,1,0}
  \node[mat=orange!12, minimum size=0.66cm] (gh\k) at ({1.52+0.06*\k},{0.06*\k}) {};
\node at (gh0) {$\mathbf{G}^{(b)}_h$};
\node[lab, below=1pt of ah0] {8 heads};
\node[lab, below=1pt of gh0] {$\partial s/\partial\mathbf{A}^{(b)}_h$};

\node[mat=blue!14, minimum size=0.66cm] (abar) at (3.35,0.09) {$\bar{A}^{(b)}$};
\node[mat=blue!20, minimum size=0.66cm] (atil) at (4.9,0.09) {$\tilde{A}^{(b)}$};
\node[mat=blue!28, minimum size=0.66cm] (R) at (6.85,0.09) {$R$};
\draw[flow] (gh3.east |- abar) -- node[lab, above] {$(\cdot)^{+}$,\\[-1pt]mean\\[-1pt]over $h$} (abar);
\draw[flow] (abar) -- node[lab, above] {$+I$,\\[-1pt]row-\\[-1pt]norm.} (atil);
\draw[flow] (atil) -- node[lab, above] {$\tilde{A}^{(2)}\tilde{A}^{(1)}$\\$b=1,2$} (R);
\node[lab, anchor=west] at (R.east) {$64{\times}64$};

% ---- row 2: read-out ----
\def\ry{-2.15}
\foreach \i in {0,...,15}
  \draw[fill=blue!18] ({0.2+0.1*\i},\ry-0.07) rectangle ++(0.1,0.14);
\node[lab] at (1.0,\ry-0.32) {$r\in\mathbb{R}^{64}$};
\coordinate (rin) at (0.2,\ry);
\coordinate (rout) at (1.8,\ry);
\draw[flow] (R.south) -- ++(0,-0.68) coordinate (rr)
  -- node[lab, below, pos=0.5] {$r_j=\frac{1}{n}\sum_i R_{ij}$: average over query rows}
  (0.02,0 |- rr) -- (0.02,\ry) -- (rin);

\begin{scope}[shift={(3.25,\ry-0.36)}]
  \fill[blue!10] (0,0) rectangle (0.72,0.72);
  \draw[step=0.09, black!45, line width=0.25pt] (0,0) grid (0.72,0.72);
  \draw (0,0) rectangle (0.72,0.72);
  \coordinate (gin) at (0,0.36);
  \coordinate (gout) at (0.72,0.36);
  \node[lab, below] at (0.36,0) {$8{\times}8$};
\end{scope}
\draw[flow] (rout) -- node[lab, above] {clip, $\div\max$,\\reshape} (gin);

\node[inner sep=0pt, draw=black!60] (amap) at (5.75,\ry)
  {\includegraphics[width=0.85cm]{diagrams/img/pipeline/a.png}};
\node[lab, below=1pt of amap] {$A$, $256{\times}256$};
\draw[flow] (gout) -- node[lab, above] {bilinear\\upsample} (amap);
\node[lab, align=left, anchor=west, text width=2.2cm] at (6.35,\ry)
  {$A$ enters $L_{att}$; $\mathbf{G}$ costs one extra backward pass};
\end{tikzpicture}

